Towards Mode-Balanced Intersection Control: Hierarchical Coordination of Signal Timings, AV Trajectories, and Cyclist Speed Advice

Connected and automated vehicles (AVs) enable traffic signals and vehicle trajectories to be optimised jointly, but existing co-optimisation frameworks overlook cyclists, even though they share the same intersections. We propose a hierarchical framework that optimises traffic signal timings, AV trajectories, and cyclist speed advice to reduce travel times for both motorised vehicles and cyclists. The upper level jointly optimises signal timings and cyclist speed advice, while the lower level optimises AV trajectories and also updates cyclist speed advice obtained from the higher level at a higher frequency based on the resulting signal plan. The framework is evaluated in simulation under multiple demand profiles and optimisation parameter settings. Compared with optimized vehicle trajectories with fixed-time signal control, the proposed framework reduces mean travel times by 13.6\% for AVs and 12.3\% for cyclists. Adding cyclist speed advice further reduces mean cyclist waiting time by about 80\% relative to the same framework without speed advice. These results demonstrate substantial benefits for both modes of transport.

==> Figures/intersection.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,466); %set diagram left start at 0, and has height of 466

\draw (415, 35) node [rotate=0] {\includegraphics[scale = 0.15]{Figures/compas.png}};



\draw  [black, opacity = 0.1, fill=black  ,fill opacity=0.1 ] (50,0) -- (450,0) -- (450,400) -- (50,400) -- cycle ;

\draw[black, fill=white] (250,200) circle (4cm);
% \draw[black] (215,125) circle (1.5cm);

\draw  [black, opacity = 0.5]  (250,200) -- (429,235.5) ;
\draw [shift={(436,237)}, rotate = 191] [fill=black  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

\draw (380,210) node [anchor=north east][inner sep=0.75pt]   [align=left] {{\footnotesize $R$}};

% intersection lines
\draw    (50,150)  -- (200,150) ;
\draw    (300,250) -- (450,250) ;
\draw    (50,250)  -- (200,250) ;
\draw    (300,150) -- (450,150) ;
\draw    (200,00)  -- (200,150) ;
\draw    (300,00)  -- (300,150) ;
\draw    (200,250) -- (200,400) ;
\draw    (300,250) -- (300,400) ;
\draw    (50,200)  -- (200,200) ;
\draw    (300,200) -- (450,200) ;
\draw    (250,250) -- (250,400) ;
\draw    (250,0)   -- (250,150) ;

% DASHED lines
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,175)  -- (200,175) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,175) -- (450,175) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,225)  -- (200,225) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,225) -- (450,225) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225,0)   -- (225,150) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275,0)   -- (275,150) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275,250) -- (275,400) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225,250) -- (225,400) ;


% ARROWS

% arrow V1
\draw (130,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_1$}};
\draw [color={rgb, 255:red, 0; green, 118; blue, 194 }  ,draw opacity=1 ]   (150,240) -- (188,240) ;
\draw [shift={(190,240)}, rotate = 180] [fill={rgb, 255:red, 0; green, 118; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% arrow V2
\draw (130,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_2$}};
\draw    (150,217) -- (180,217) -- (190,207) ;
\draw [shift={(192,205)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da3668912075382731] 
\draw    (263.17,299.55) -- (263.17,264.1) -- (256.74,253.65) ;
\draw [shift={(255.17,251.1)}, rotate = 58.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5408357518725241] 
\draw    (350.17,184.5) -- (320.16,184.75) -- (304.77,193.63) ;
\draw [shift={(302.17,195.13)}, rotate = 330.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11951095484018803] 
\draw    (235.17,100.5) -- (235.17,133.53) -- (243.57,146.96) ;
\draw [shift={(245.17,149.5)}, rotate = 237.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da44864533212415003] 
\draw [color={rgb, 255:red, 0; green, 118; blue, 194 }  ,draw opacity=1 ]   (288.17,299.55) -- (288.17,253.33) ;
\draw [shift={(288.17,250.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 118; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5378776325277521] 
\draw [color={rgb, 255:red, 0; green, 118; blue, 194 }  ,draw opacity=1 ]   (350.17,165.5) -- (303.17,165.5) ;
\draw [shift={(300.17,165.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 118; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da46799218953292654] 
\draw [color={rgb, 255:red, 0; green, 118; blue, 194 }  ,draw opacity=1 ]   (212.17,99.5) -- (212.17,147.5) ;
\draw [shift={(212.17,150.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 118; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da400172964566162] 
\draw [color={rgb, 255:red, 108; green, 194; blue, 74 }  ,draw opacity=1 ]   (320,290) -- (320.16,237.2) ;
\draw [shift={(320.17,234.2)}, rotate = 90.17] [fill={rgb, 255:red, 108; green, 194; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da02309900191127834] 
\draw [color={rgb, 255:red, 108; green, 194; blue, 74 }  ,draw opacity=1 ]   (340,130) -- (289.17,130.47) ;
\draw [shift={(286.17,130.5)}, rotate = 359.47] [fill={rgb, 255:red, 108; green, 194; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2876880511332629] 
\draw [color={rgb, 255:red, 108; green, 194; blue, 74 }  ,draw opacity=1 ]   (179.17,110.5) -- (179.17,161.15) ;
\draw [shift={(179.17,164.15)}, rotate = 270] [fill={rgb, 255:red, 108; green, 194; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1505013334555243] 
\draw [color={rgb, 255:red, 108; green, 194; blue, 74 }  ,draw opacity=1 ]   (160,270) -- (211.17,270.19) ;
\draw [shift={(214.17,270.2)}, rotate = 180.21] [fill={rgb, 255:red, 108; green, 194; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (140,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $C_1$}};



% Text Node
\draw (310,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $C_2$}};
% Text Node
\draw (280,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_3$}};
% Text Node
\draw (255,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_4$}};

% Text Node
\draw (340,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $C_3$}};
% Text Node
\draw (350,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_5$}};
% Text Node
\draw (350,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_6$}};

% Text Node
\draw (170,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $C_4$}};
% Text Node
\draw (205,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_7$}};
% Text Node
\draw (230,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $V_8$}};

% %stoplicht Center
% \draw [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=1 ](242,220) -- (258,220) -- (258,180) -- (242,180) -- (242,220);
% \draw [fill={rgb, 255:red, 108; green, 194; blue, 75 }](250,212) circle (5); % green
% \draw [fill={rgb, 255:red, 255; green, 184; blue, 28 }](250,200) circle (5); % orange
% \draw [fill={rgb, 255:red, 224; green, 60; blue, 49 }] (250,188) circle (5); % red

%stoplicht 1
\draw [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=1 ](200,245) -- (214,245) -- (214,211) -- (200,211) -- (200,245);
\draw [fill={rgb, 255:red, 108; green, 194; blue, 75 }](207,238) circle (4); % green
\draw [fill={rgb, 255:red, 255; green, 184; blue, 28 }](207,228) circle (4); % orange
\draw [fill={rgb, 255:red, 224; green, 60; blue, 49 }] (207,218) circle (4); % red

%stoplicht 2
\draw [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=1 ](268,265) -- (282,265) -- (282,231) -- (268,231) -- (268,265);
\draw [fill={rgb, 255:red, 108; green, 194; blue, 75 }](275,258) circle (4); % green
\draw [fill={rgb, 255:red, 255; green, 184; blue, 28 }](275,248) circle (4); % orange
\draw [fill={rgb, 255:red, 224; green, 60; blue, 49 }] (275,238) circle (4); % red

%stoplicht 3
\draw [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=1 ](285,188) -- (299,188) -- (299,154) -- (285,154) -- (285,188);
\draw [fill={rgb, 255:red, 108; green, 194; blue, 75 }](292,181) circle (4); % green
\draw [fill={rgb, 255:red, 255; green, 184; blue, 28 }](292,171) circle (4); % orange
\draw [fill={rgb, 255:red, 224; green, 60; blue, 49 }] (292,161) circle (4); % red

%stoplicht 4
\draw [fill={rgb, 255:red, 185; green, 185; blue, 185 }  ,fill opacity=1 ](218,168) -- (232,168) -- (232,134) -- (218,134) -- (218,168);
\draw [fill={rgb, 255:red, 108; green, 194; blue, 75 }](225,161) circle (4); % green
\draw [fill={rgb, 255:red, 255; green, 184; blue, 28 }](225,151) circle (4); % orange
\draw [fill={rgb, 255:red, 224; green, 60; blue, 49 }] (225,141) circle (4); % red

% fietspaden horizontaal
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (50,260)   -- (170,260) -- (170,250) ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (50,280)   -- (170,280) ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (450,260)  -- (330,260) -- (330,250);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (330,280)  -- (450,280) ;

\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (50,120)   -- (170,120)  ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (50,140)   -- (170,140) -- (170,150);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (450,120)  -- (330,120) ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (450,140)  -- (330,140) -- (330,150);

% fietspaden verticaal
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (170,0)     -- (170,120)  ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (190,0)     -- (190,120) -- (200,120);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (170,280)   -- (170,400) ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (190,400)   -- (190,280) -- (200,280);

\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (310,0)     -- (310,120)  -- (300,120) ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (330,0)     -- (330,120) ;
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (310,400)   -- (310,280) -- (300,280);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (330,280)   -- (330,400) ;


% fietspaden middle corners
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (190,250) -- (190,260) -- (200,260);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (300,260) -- (310,260) -- (310,250);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (300,140) -- (310,140) -- (310,150);
\draw  [color={rgb, 255:red, 108; green, 194; blue, 74 }]   (190,150) -- (190,140) -- (200,140) ;


% Spaad advice signs
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }](100,275) -- (100,290) -- (120,290) -- (120,275) -- (100,275);
\draw (100,275) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize SA}};

\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }](320,335) -- (320,350) -- (340,350) -- (340,335) -- (320,335);
\draw (320,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize SA}};

\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }](380,110) -- (380,125) -- (400,125) -- (400,110) -- (380,110);
\draw (380,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize SA}};

\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }](160,50) -- (160,65) -- (180,65) -- (180,50) -- (160,50);
\draw (160,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize SA}};

\draw    (62,300)  -- (108,300) ;
\draw [shift={(110,300)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(60,300)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw  [dash pattern={on 2pt off 2pt}] (110,305) -- (110,290) ;
\draw  [dash pattern={on 2pt off 2pt}] (60,305) -- (60,200) ;

\draw (83,302) node [anchor=north ][inner sep=0.75pt]   [align=left] {{\footnotesize $L_\mathrm{SA}$}};


\draw[orange, ] (175,240) circle (1.1cm);
\draw[orange, ] (290,275) circle (1.1cm);
\draw[orange, ] (327,160) circle (1.1cm);
\draw[orange, ] (210,125) circle (1.1cm);


\end{tikzpicture}

